Inertial Motions of a Rigid Body with a cavity filled with a viscous liquid

We study inertial motions of the coupled system, S, constituted by a rigid body containing a cavity that is completely filled with a viscous liquid. We show that for data of arbitrary size (initial kinetic energy and total angular momentum) every weak solution (a la Leray-Hopf) converges, as time goes to infinity, to a uniform rotation, thus proving a famous "conjecture" of Zhukovskii. Moreover we show that, in a wide range of initial data, this rotation must occur along the central axis of inertia of S that has the largest moment of inertia. Furthermore, necessary and sufficient conditions for the rigorous nonlinear stability of permanent rotations are provided, which improve and/or generalize results previously given by other authors under different types of approximation of the original equations and/or suitable symmetry assumptions on the shape of the cavity. Finally, we present a number of results obtained by a targeted numerical simulation that, on the one hand, complement the analytical findings, whereas, on the other hand, point out new features that the analysis is yet not able to catch, and, as such, lay the foundation for interesting and challenging future investigation.

==> Cylinder.eps_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cylinder.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3789.28562633bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24519431)%
    \put(0,0){\includegraphics[width=\unitlength]{Cylinder.pdf}}%
    \put(0.12007199,0.00740959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.12348499,0.08070211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.05689662,0.23787777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bfK_G$}}}%
    \put(0.14681415,0.14249627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\sf a}$}}}%
    \put(0.37588456,0.07721057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.3101906,0.11940767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.2958615,0.23402079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bfK_G$}}}%
    \put(0.27557424,0.15385633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\sf a}$}}}%
    \put(0.01,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=0$}}}%
    \put(0.26,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=\infty$}}}%
    \put(0.63851288,0.0508936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.71,0.14795286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.73723892,0.18886153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\sf a}$}}}%
    \put(0.88240572,0.20288775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bfK_G$}}}%
    \put(0.84821448,0.02201824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{
$h$}}}%
    \put(0.95035679,0.07231754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.98,0.0980445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\sf a}$}}}%
    \put(0.63150539,0.20656996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bfK_G$}}}%
    \put(0.6,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=0$}}}%
    \put(0.835,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=\infty$}}}%
  \end{picture}%
\endgroup%


==> drawing_filled_1.eps_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing_filled_1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{638.7181879bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60123778)%
    \put(0,0){\includegraphics[width=\unitlength]{drawing_filled_1.pdf}}%
    \put(0.25912257,0.55095836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bfK_G$}}}%
    \put(0.55531893,0.3708579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bfe_3$ }}}%
    \put(0.25519055,0.2399487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta(0)$}}}%
    \put(0.17553073,-0.065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=0$}}}%
    \put(0.69412326,0.680278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bfK_G\equiv\bfe_3$}}}%
    \put(0.65,-0.065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=\infty$}}}%
  \end{picture}%
\endgroup%


==> drawing_filled_2.eps_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing_filled_2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{559.5966547bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82463695)%
    \put(0,0){\includegraphics[width=\unitlength]{drawing_filled_2.pdf}}%
    \put(0.24386108,0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bfK_G$}}}%
    \put(0.6,0.5){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bfe_3$}}}%
    \put(0.25246626,0.29){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta(0)$}}}%
    \put(0.86400614,0.75){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bfe_3$}}}%
    \put(0.87288557,0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bfK_G$}}}%
    \put(0.2,-0.065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=0$}}}%
    \put(0.7590719,-0.065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=\infty$}}}%
  \end{picture}%
\endgroup%

